Spinal study of a population model for colonial species with interactions and environmental noise

We introduce and study a stochastic model for the dynamics of colonial species, which reproduce through fission or fragmentation. The fission rate depends on the relative sizes of colonies in the population, and the growth rate of colonies is influenced by intrinsic and environmental stochasticities. Our setting thus captures the effect of an external noise, correlating the trait dynamics of all colonies. In particular, we study the effect of the strength of this correlation on the distribution of resources between colonies. We then extend this model to a large class of structured branching processes with interactions in which the particle type evolves according to a diffusion. The branching and death rates are general functions of the whole population. In this framework, we derive a $\psi$-spine construction and a Many-to-One formula, extending previous works on interacting branching processes. Using this spinal construction, we also propose an alternative simulation method and illustrate its efficiency on the colonial population model. The extended framework we propose can model various ecological systems with interactions, and individual and environmental noises.

==> bounds.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/charl/anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/charl/anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/charl/anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{27.560000in}{10.830000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{27.560000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{27.560000in}{10.830000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.830000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445000in}{7.077724in}}%
\pgfpathlineto{\pgfqpoint{9.727059in}{7.077724in}}%
\pgfpathlineto{\pgfqpoint{9.727059in}{9.530400in}}%
\pgfpathlineto{\pgfqpoint{3.445000in}{9.530400in}}%
\pgfpathlineto{\pgfqpoint{3.445000in}{7.077724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445000in}{7.077724in}}{\pgfqpoint{6.282059in}{2.452676in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.730548in}{7.630141in}}{\pgfqpoint{9.441511in}{9.471344in}}{%
\pgfpathmoveto{\pgfqpoint{3.730548in}{9.471344in}}%
\pgfpathlineto{\pgfqpoint{3.730548in}{9.239745in}}%
\pgfpathlineto{\pgfqpoint{3.746398in}{9.322993in}}%
\pgfpathlineto{\pgfqpoint{3.766593in}{9.271724in}}%
\pgfpathlineto{\pgfqpoint{3.792323in}{9.317875in}}%
\pgfpathlineto{\pgfqpoint{3.825107in}{9.138999in}}%
\pgfpathlineto{\pgfqpoint{3.866877in}{9.260027in}}%
\pgfpathlineto{\pgfqpoint{3.920098in}{9.046780in}}%
\pgfpathlineto{\pgfqpoint{3.987907in}{8.915551in}}%
\pgfpathlineto{\pgfqpoint{4.074304in}{8.916884in}}%
\pgfpathlineto{\pgfqpoint{4.184384in}{8.852540in}}%
\pgfpathlineto{\pgfqpoint{4.324640in}{8.655426in}}%
\pgfpathlineto{\pgfqpoint{4.503343in}{8.545731in}}%
\pgfpathlineto{\pgfqpoint{4.731032in}{8.623715in}}%
\pgfpathlineto{\pgfqpoint{5.021135in}{8.393845in}}%
\pgfpathlineto{\pgfqpoint{5.390761in}{8.210843in}}%
\pgfpathlineto{\pgfqpoint{5.861709in}{8.111993in}}%
\pgfpathlineto{\pgfqpoint{6.461754in}{8.076372in}}%
\pgfpathlineto{\pgfqpoint{7.226283in}{7.959581in}}%
\pgfpathlineto{\pgfqpoint{8.200386in}{7.848379in}}%
\pgfpathlineto{\pgfqpoint{9.441511in}{7.630141in}}%
\pgfpathlineto{\pgfqpoint{9.441511in}{7.792256in}}%
\pgfpathlineto{\pgfqpoint{9.441511in}{7.792256in}}%
\pgfpathlineto{\pgfqpoint{8.200386in}{7.957814in}}%
\pgfpathlineto{\pgfqpoint{7.226283in}{8.086241in}}%
\pgfpathlineto{\pgfqpoint{6.461754in}{8.247875in}}%
\pgfpathlineto{\pgfqpoint{5.861709in}{8.284796in}}%
\pgfpathlineto{\pgfqpoint{5.390761in}{8.440408in}}%
\pgfpathlineto{\pgfqpoint{5.021135in}{8.573071in}}%
\pgfpathlineto{\pgfqpoint{4.731032in}{8.770419in}}%
\pgfpathlineto{\pgfqpoint{4.503343in}{8.767477in}}%
\pgfpathlineto{\pgfqpoint{4.324640in}{8.923622in}}%
\pgfpathlineto{\pgfqpoint{4.184384in}{9.061654in}}%
\pgfpathlineto{\pgfqpoint{4.074304in}{9.113253in}}%
\pgfpathlineto{\pgfqpoint{3.987907in}{9.180170in}}%
\pgfpathlineto{\pgfqpoint{3.920098in}{9.268525in}}%
\pgfpathlineto{\pgfqpoint{3.866877in}{9.268200in}}%
\pgfpathlineto{\pgfqpoint{3.825107in}{9.332925in}}%
\pgfpathlineto{\pgfqpoint{3.792323in}{9.326048in}}%
\pgfpathlineto{\pgfqpoint{3.766593in}{9.386910in}}%
\pgfpathlineto{\pgfqpoint{3.746398in}{9.404879in}}%
\pgfpathlineto{\pgfqpoint{3.730548in}{9.471344in}}%
\pgfpathlineto{\pgfqpoint{3.730548in}{9.471344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.445000in}{7.101769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.883911in, y=7.022627in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.445000in}{7.702916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.883911in, y=7.623773in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.445000in}{8.304062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.883911in, y=8.224920in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.445000in}{8.905208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.883911in, y=8.826066in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.445000in}{9.506354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.883911in, y=9.427212in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445000in}{7.077724in}}{\pgfqpoint{6.282059in}{2.452676in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730548in}{9.355545in}}%
\pgfpathlineto{\pgfqpoint{3.746398in}{9.363936in}}%
\pgfpathlineto{\pgfqpoint{3.766593in}{9.329317in}}%
\pgfpathlineto{\pgfqpoint{3.792323in}{9.321961in}}%
\pgfpathlineto{\pgfqpoint{3.825107in}{9.235962in}}%
\pgfpathlineto{\pgfqpoint{3.866877in}{9.264114in}}%
\pgfpathlineto{\pgfqpoint{3.920098in}{9.157653in}}%
\pgfpathlineto{\pgfqpoint{3.987907in}{9.047860in}}%
\pgfpathlineto{\pgfqpoint{4.074304in}{9.015069in}}%
\pgfpathlineto{\pgfqpoint{4.184384in}{8.957097in}}%
\pgfpathlineto{\pgfqpoint{4.324640in}{8.789524in}}%
\pgfpathlineto{\pgfqpoint{4.503343in}{8.656604in}}%
\pgfpathlineto{\pgfqpoint{4.731032in}{8.697067in}}%
\pgfpathlineto{\pgfqpoint{5.021135in}{8.483458in}}%
\pgfpathlineto{\pgfqpoint{5.390761in}{8.325626in}}%
\pgfpathlineto{\pgfqpoint{5.861709in}{8.198395in}}%
\pgfpathlineto{\pgfqpoint{6.461754in}{8.162124in}}%
\pgfpathlineto{\pgfqpoint{7.226283in}{8.022911in}}%
\pgfpathlineto{\pgfqpoint{8.200386in}{7.903096in}}%
\pgfpathlineto{\pgfqpoint{9.441511in}{7.711198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445000in}{7.077724in}}{\pgfqpoint{6.282059in}{2.452676in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730548in}{9.395474in}}%
\pgfpathlineto{\pgfqpoint{3.746398in}{9.366802in}}%
\pgfpathlineto{\pgfqpoint{3.766593in}{9.331277in}}%
\pgfpathlineto{\pgfqpoint{3.792323in}{9.287578in}}%
\pgfpathlineto{\pgfqpoint{3.825107in}{9.234311in}}%
\pgfpathlineto{\pgfqpoint{3.866877in}{9.170100in}}%
\pgfpathlineto{\pgfqpoint{3.920098in}{9.093747in}}%
\pgfpathlineto{\pgfqpoint{3.987907in}{9.004438in}}%
\pgfpathlineto{\pgfqpoint{4.074304in}{8.902001in}}%
\pgfpathlineto{\pgfqpoint{4.184384in}{8.787152in}}%
\pgfpathlineto{\pgfqpoint{4.324640in}{8.661664in}}%
\pgfpathlineto{\pgfqpoint{4.503343in}{8.528345in}}%
\pgfpathlineto{\pgfqpoint{4.731032in}{8.390773in}}%
\pgfpathlineto{\pgfqpoint{5.021135in}{8.252790in}}%
\pgfpathlineto{\pgfqpoint{5.390761in}{8.117932in}}%
\pgfpathlineto{\pgfqpoint{5.861709in}{7.989016in}}%
\pgfpathlineto{\pgfqpoint{6.461754in}{7.868055in}}%
\pgfpathlineto{\pgfqpoint{7.226283in}{7.756424in}}%
\pgfpathlineto{\pgfqpoint{8.200386in}{7.655066in}}%
\pgfpathlineto{\pgfqpoint{9.441511in}{7.564567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445000in}{7.077724in}}{\pgfqpoint{6.282059in}{2.452676in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730548in}{9.480965in}}%
\pgfpathlineto{\pgfqpoint{3.746398in}{9.474117in}}%
\pgfpathlineto{\pgfqpoint{3.766593in}{9.465460in}}%
\pgfpathlineto{\pgfqpoint{3.792323in}{9.454540in}}%
\pgfpathlineto{\pgfqpoint{3.825107in}{9.440800in}}%
\pgfpathlineto{\pgfqpoint{3.866877in}{9.423571in}}%
\pgfpathlineto{\pgfqpoint{3.920098in}{9.402057in}}%
\pgfpathlineto{\pgfqpoint{3.987907in}{9.375330in}}%
\pgfpathlineto{\pgfqpoint{4.074304in}{9.342341in}}%
\pgfpathlineto{\pgfqpoint{4.184384in}{9.301943in}}%
\pgfpathlineto{\pgfqpoint{4.324640in}{9.252948in}}%
\pgfpathlineto{\pgfqpoint{4.503343in}{9.194213in}}%
\pgfpathlineto{\pgfqpoint{4.731032in}{9.124771in}}%
\pgfpathlineto{\pgfqpoint{5.021135in}{9.021044in}}%
\pgfpathlineto{\pgfqpoint{5.390761in}{8.868627in}}%
\pgfpathlineto{\pgfqpoint{5.861709in}{8.721813in}}%
\pgfpathlineto{\pgfqpoint{6.461754in}{8.581781in}}%
\pgfpathlineto{\pgfqpoint{7.226283in}{8.449380in}}%
\pgfpathlineto{\pgfqpoint{8.200386in}{8.325158in}}%
\pgfpathlineto{\pgfqpoint{9.441511in}{8.209403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445000in}{7.077724in}}%
\pgfpathlineto{\pgfqpoint{3.445000in}{9.530400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.727059in}{7.077724in}}%
\pgfpathlineto{\pgfqpoint{9.727059in}{9.530400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445000in}{7.077724in}}%
\pgfpathlineto{\pgfqpoint{9.727059in}{7.077724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445000in}{9.530400in}}%
\pgfpathlineto{\pgfqpoint{9.727059in}{9.530400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.586029in,y=9.613733in,,base]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle \mu = \)0.5, \(\displaystyle \sigma = \)1 }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.983471in}{7.077724in}}%
\pgfpathlineto{\pgfqpoint{17.265529in}{7.077724in}}%
\pgfpathlineto{\pgfqpoint{17.265529in}{9.530400in}}%
\pgfpathlineto{\pgfqpoint{10.983471in}{9.530400in}}%
\pgfpathlineto{\pgfqpoint{10.983471in}{7.077724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.983471in}{7.077724in}}{\pgfqpoint{6.282059in}{2.452676in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{11.269019in}{7.859443in}}{\pgfqpoint{16.979981in}{9.486082in}}{%
\pgfpathmoveto{\pgfqpoint{11.269019in}{9.466648in}}%
\pgfpathlineto{\pgfqpoint{11.269019in}{9.458474in}}%
\pgfpathlineto{\pgfqpoint{11.284869in}{9.386759in}}%
\pgfpathlineto{\pgfqpoint{11.305063in}{9.382806in}}%
\pgfpathlineto{\pgfqpoint{11.330794in}{9.353723in}}%
\pgfpathlineto{\pgfqpoint{11.363577in}{9.357672in}}%
\pgfpathlineto{\pgfqpoint{11.405348in}{9.315629in}}%
\pgfpathlineto{\pgfqpoint{11.458568in}{9.332383in}}%
\pgfpathlineto{\pgfqpoint{11.526377in}{9.108456in}}%
\pgfpathlineto{\pgfqpoint{11.612775in}{9.141152in}}%
\pgfpathlineto{\pgfqpoint{11.722855in}{9.050446in}}%
\pgfpathlineto{\pgfqpoint{11.863111in}{8.763727in}}%
\pgfpathlineto{\pgfqpoint{12.041813in}{8.763595in}}%
\pgfpathlineto{\pgfqpoint{12.269502in}{8.744164in}}%
\pgfpathlineto{\pgfqpoint{12.559605in}{8.625697in}}%
\pgfpathlineto{\pgfqpoint{12.929231in}{8.490441in}}%
\pgfpathlineto{\pgfqpoint{13.400180in}{8.259844in}}%
\pgfpathlineto{\pgfqpoint{14.000224in}{8.174769in}}%
\pgfpathlineto{\pgfqpoint{14.764754in}{8.072317in}}%
\pgfpathlineto{\pgfqpoint{15.738857in}{7.935061in}}%
\pgfpathlineto{\pgfqpoint{16.979981in}{7.859443in}}%
\pgfpathlineto{\pgfqpoint{16.979981in}{8.017994in}}%
\pgfpathlineto{\pgfqpoint{16.979981in}{8.017994in}}%
\pgfpathlineto{\pgfqpoint{15.738857in}{8.107298in}}%
\pgfpathlineto{\pgfqpoint{14.764754in}{8.244113in}}%
\pgfpathlineto{\pgfqpoint{14.000224in}{8.441023in}}%
\pgfpathlineto{\pgfqpoint{13.400180in}{8.514293in}}%
\pgfpathlineto{\pgfqpoint{12.929231in}{8.682293in}}%
\pgfpathlineto{\pgfqpoint{12.559605in}{8.824765in}}%
\pgfpathlineto{\pgfqpoint{12.269502in}{8.941281in}}%
\pgfpathlineto{\pgfqpoint{12.041813in}{8.984429in}}%
\pgfpathlineto{\pgfqpoint{11.863111in}{9.030194in}}%
\pgfpathlineto{\pgfqpoint{11.722855in}{9.227306in}}%
\pgfpathlineto{\pgfqpoint{11.612775in}{9.262305in}}%
\pgfpathlineto{\pgfqpoint{11.526377in}{9.270970in}}%
\pgfpathlineto{\pgfqpoint{11.458568in}{9.340556in}}%
\pgfpathlineto{\pgfqpoint{11.405348in}{9.341824in}}%
\pgfpathlineto{\pgfqpoint{11.363577in}{9.365846in}}%
\pgfpathlineto{\pgfqpoint{11.330794in}{9.421092in}}%
\pgfpathlineto{\pgfqpoint{11.305063in}{9.470554in}}%
\pgfpathlineto{\pgfqpoint{11.284869in}{9.486082in}}%
\pgfpathlineto{\pgfqpoint{11.269019in}{9.466648in}}%
\pgfpathlineto{\pgfqpoint{11.269019in}{9.466648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.983471in}{7.101769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.422381in, y=7.022627in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.983471in}{7.702916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.422381in, y=7.623773in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.983471in}{8.304062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.422381in, y=8.224920in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.983471in}{8.905208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.422381in, y=8.826066in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.983471in}{9.506354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.422381in, y=9.427212in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.983471in}{7.077724in}}{\pgfqpoint{6.282059in}{2.452676in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.269019in}{9.462561in}}%
\pgfpathlineto{\pgfqpoint{11.284869in}{9.436420in}}%
\pgfpathlineto{\pgfqpoint{11.305063in}{9.426680in}}%
\pgfpathlineto{\pgfqpoint{11.330794in}{9.387407in}}%
\pgfpathlineto{\pgfqpoint{11.363577in}{9.361759in}}%
\pgfpathlineto{\pgfqpoint{11.405348in}{9.328727in}}%
\pgfpathlineto{\pgfqpoint{11.458568in}{9.336469in}}%
\pgfpathlineto{\pgfqpoint{11.526377in}{9.189713in}}%
\pgfpathlineto{\pgfqpoint{11.612775in}{9.201729in}}%
\pgfpathlineto{\pgfqpoint{11.722855in}{9.138876in}}%
\pgfpathlineto{\pgfqpoint{11.863111in}{8.896960in}}%
\pgfpathlineto{\pgfqpoint{12.041813in}{8.874012in}}%
\pgfpathlineto{\pgfqpoint{12.269502in}{8.842723in}}%
\pgfpathlineto{\pgfqpoint{12.559605in}{8.725231in}}%
\pgfpathlineto{\pgfqpoint{12.929231in}{8.586367in}}%
\pgfpathlineto{\pgfqpoint{13.400180in}{8.387068in}}%
\pgfpathlineto{\pgfqpoint{14.000224in}{8.307896in}}%
\pgfpathlineto{\pgfqpoint{14.764754in}{8.158215in}}%
\pgfpathlineto{\pgfqpoint{15.738857in}{8.021180in}}%
\pgfpathlineto{\pgfqpoint{16.979981in}{7.938718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.983471in}{7.077724in}}{\pgfqpoint{6.282059in}{2.452676in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.269019in}{9.441098in}}%
\pgfpathlineto{\pgfqpoint{11.284869in}{9.423790in}}%
\pgfpathlineto{\pgfqpoint{11.305063in}{9.402086in}}%
\pgfpathlineto{\pgfqpoint{11.330794in}{9.374985in}}%
\pgfpathlineto{\pgfqpoint{11.363577in}{9.341322in}}%
\pgfpathlineto{\pgfqpoint{11.405348in}{9.299785in}}%
\pgfpathlineto{\pgfqpoint{11.458568in}{9.248953in}}%
\pgfpathlineto{\pgfqpoint{11.526377in}{9.187376in}}%
\pgfpathlineto{\pgfqpoint{11.612775in}{9.113705in}}%
\pgfpathlineto{\pgfqpoint{11.722855in}{9.026882in}}%
\pgfpathlineto{\pgfqpoint{11.863111in}{8.926385in}}%
\pgfpathlineto{\pgfqpoint{12.041813in}{8.812491in}}%
\pgfpathlineto{\pgfqpoint{12.269502in}{8.686508in}}%
\pgfpathlineto{\pgfqpoint{12.559605in}{8.550873in}}%
\pgfpathlineto{\pgfqpoint{12.929231in}{8.409048in}}%
\pgfpathlineto{\pgfqpoint{13.400180in}{8.265155in}}%
\pgfpathlineto{\pgfqpoint{14.000224in}{8.123427in}}%
\pgfpathlineto{\pgfqpoint{14.764754in}{7.987641in}}%
\pgfpathlineto{\pgfqpoint{15.738857in}{7.860725in}}%
\pgfpathlineto{\pgfqpoint{16.979981in}{7.744656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.983471in}{7.077724in}}{\pgfqpoint{6.282059in}{2.452676in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.269019in}{9.485176in}}%
\pgfpathlineto{\pgfqpoint{11.284869in}{9.479457in}}%
\pgfpathlineto{\pgfqpoint{11.305063in}{9.472224in}}%
\pgfpathlineto{\pgfqpoint{11.330794in}{9.463092in}}%
\pgfpathlineto{\pgfqpoint{11.363577in}{9.451592in}}%
\pgfpathlineto{\pgfqpoint{11.405348in}{9.437154in}}%
\pgfpathlineto{\pgfqpoint{11.458568in}{9.419097in}}%
\pgfpathlineto{\pgfqpoint{11.526377in}{9.396623in}}%
\pgfpathlineto{\pgfqpoint{11.612775in}{9.368818in}}%
\pgfpathlineto{\pgfqpoint{11.722855in}{9.334666in}}%
\pgfpathlineto{\pgfqpoint{11.863111in}{9.293092in}}%
\pgfpathlineto{\pgfqpoint{12.041813in}{9.243022in}}%
\pgfpathlineto{\pgfqpoint{12.269502in}{9.183487in}}%
\pgfpathlineto{\pgfqpoint{12.559605in}{9.113746in}}%
\pgfpathlineto{\pgfqpoint{12.929231in}{9.012584in}}%
\pgfpathlineto{\pgfqpoint{13.400180in}{8.883126in}}%
\pgfpathlineto{\pgfqpoint{14.000224in}{8.754276in}}%
\pgfpathlineto{\pgfqpoint{14.764754in}{8.627708in}}%
\pgfpathlineto{\pgfqpoint{15.738857in}{8.504851in}}%
\pgfpathlineto{\pgfqpoint{16.979981in}{8.386861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.983471in}{7.077724in}}%
\pgfpathlineto{\pgfqpoint{10.983471in}{9.530400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.265529in}{7.077724in}}%
\pgfpathlineto{\pgfqpoint{17.265529in}{9.530400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.983471in}{7.077724in}}%
\pgfpathlineto{\pgfqpoint{17.265529in}{7.077724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.983471in}{9.530400in}}%
\pgfpathlineto{\pgfqpoint{17.265529in}{9.530400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.124500in,y=9.613733in,,base]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle \mu = \)1.0, \(\displaystyle \sigma = \)1 }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.404507in}{10.152568in}}%
\pgfpathlineto{\pgfqpoint{23.408610in}{10.152568in}}%
\pgfpathlineto{\pgfqpoint{23.408610in}{10.652572in}}%
\pgfpathlineto{\pgfqpoint{17.404507in}{10.652572in}}%
\pgfpathlineto{\pgfqpoint{17.404507in}{10.152568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.487841in}{10.425487in}}%
\pgfpathlineto{\pgfqpoint{17.696174in}{10.425487in}}%
\pgfpathlineto{\pgfqpoint{17.904507in}{10.425487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=18.071174in,y=10.352570in,left,base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle  E\left[ \hat{Z}_{\infty}\right]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.117534in}{10.425487in}}%
\pgfpathlineto{\pgfqpoint{19.325867in}{10.425487in}}%
\pgfpathlineto{\pgfqpoint{19.534200in}{10.425487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=19.700867in,y=10.352570in,left,base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont lower bound}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.409343in}{10.425487in}}%
\pgfpathlineto{\pgfqpoint{21.617676in}{10.425487in}}%
\pgfpathlineto{\pgfqpoint{21.826009in}{10.425487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=21.992676in,y=10.352570in,left,base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont upper bound}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.521941in}{7.077724in}}%
\pgfpathlineto{\pgfqpoint{24.804000in}{7.077724in}}%
\pgfpathlineto{\pgfqpoint{24.804000in}{9.530400in}}%
\pgfpathlineto{\pgfqpoint{18.521941in}{9.530400in}}%
\pgfpathlineto{\pgfqpoint{18.521941in}{7.077724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{18.521941in}{7.077724in}}{\pgfqpoint{6.282059in}{2.452676in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{18.807489in}{8.022700in}}{\pgfqpoint{24.518452in}{9.536296in}}{%
\pgfpathmoveto{\pgfqpoint{18.807489in}{9.536296in}}%
\pgfpathlineto{\pgfqpoint{18.807489in}{9.407928in}}%
\pgfpathlineto{\pgfqpoint{18.823339in}{9.470903in}}%
\pgfpathlineto{\pgfqpoint{18.843534in}{9.399399in}}%
\pgfpathlineto{\pgfqpoint{18.869264in}{9.313922in}}%
\pgfpathlineto{\pgfqpoint{18.902048in}{9.323103in}}%
\pgfpathlineto{\pgfqpoint{18.943818in}{9.360701in}}%
\pgfpathlineto{\pgfqpoint{18.997039in}{9.346474in}}%
\pgfpathlineto{\pgfqpoint{19.064848in}{9.258195in}}%
\pgfpathlineto{\pgfqpoint{19.151245in}{9.216660in}}%
\pgfpathlineto{\pgfqpoint{19.261326in}{9.287546in}}%
\pgfpathlineto{\pgfqpoint{19.401581in}{9.081051in}}%
\pgfpathlineto{\pgfqpoint{19.580284in}{8.973288in}}%
\pgfpathlineto{\pgfqpoint{19.807973in}{9.018590in}}%
\pgfpathlineto{\pgfqpoint{20.098076in}{8.824878in}}%
\pgfpathlineto{\pgfqpoint{20.467702in}{8.679259in}}%
\pgfpathlineto{\pgfqpoint{20.938650in}{8.555215in}}%
\pgfpathlineto{\pgfqpoint{21.538695in}{8.481713in}}%
\pgfpathlineto{\pgfqpoint{22.303225in}{8.367085in}}%
\pgfpathlineto{\pgfqpoint{23.277327in}{8.217630in}}%
\pgfpathlineto{\pgfqpoint{24.518452in}{8.022700in}}%
\pgfpathlineto{\pgfqpoint{24.518452in}{8.335993in}}%
\pgfpathlineto{\pgfqpoint{24.518452in}{8.335993in}}%
\pgfpathlineto{\pgfqpoint{23.277327in}{8.443122in}}%
\pgfpathlineto{\pgfqpoint{22.303225in}{8.540429in}}%
\pgfpathlineto{\pgfqpoint{21.538695in}{8.733935in}}%
\pgfpathlineto{\pgfqpoint{20.938650in}{8.794273in}}%
\pgfpathlineto{\pgfqpoint{20.467702in}{8.963168in}}%
\pgfpathlineto{\pgfqpoint{20.098076in}{9.108041in}}%
\pgfpathlineto{\pgfqpoint{19.807973in}{9.146367in}}%
\pgfpathlineto{\pgfqpoint{19.580284in}{9.218328in}}%
\pgfpathlineto{\pgfqpoint{19.401581in}{9.246569in}}%
\pgfpathlineto{\pgfqpoint{19.261326in}{9.295719in}}%
\pgfpathlineto{\pgfqpoint{19.151245in}{9.405392in}}%
\pgfpathlineto{\pgfqpoint{19.064848in}{9.361688in}}%
\pgfpathlineto{\pgfqpoint{18.997039in}{9.432528in}}%
\pgfpathlineto{\pgfqpoint{18.943818in}{9.419939in}}%
\pgfpathlineto{\pgfqpoint{18.902048in}{9.482944in}}%
\pgfpathlineto{\pgfqpoint{18.869264in}{9.482006in}}%
\pgfpathlineto{\pgfqpoint{18.843534in}{9.462604in}}%
\pgfpathlineto{\pgfqpoint{18.823339in}{9.479076in}}%
\pgfpathlineto{\pgfqpoint{18.807489in}{9.536296in}}%
\pgfpathlineto{\pgfqpoint{18.807489in}{9.536296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{18.521941in}{7.101769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.960852in, y=7.022627in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{18.521941in}{7.702916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.960852in, y=7.623773in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{18.521941in}{8.304062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.960852in, y=8.224920in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{18.521941in}{8.905208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.960852in, y=8.826066in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{18.521941in}{9.506354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.960852in, y=9.427212in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{18.521941in}{7.077724in}}{\pgfqpoint{6.282059in}{2.452676in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.807489in}{9.472112in}}%
\pgfpathlineto{\pgfqpoint{18.823339in}{9.474989in}}%
\pgfpathlineto{\pgfqpoint{18.843534in}{9.431002in}}%
\pgfpathlineto{\pgfqpoint{18.869264in}{9.397964in}}%
\pgfpathlineto{\pgfqpoint{18.902048in}{9.403024in}}%
\pgfpathlineto{\pgfqpoint{18.943818in}{9.390320in}}%
\pgfpathlineto{\pgfqpoint{18.997039in}{9.389501in}}%
\pgfpathlineto{\pgfqpoint{19.064848in}{9.309941in}}%
\pgfpathlineto{\pgfqpoint{19.151245in}{9.311026in}}%
\pgfpathlineto{\pgfqpoint{19.261326in}{9.291632in}}%
\pgfpathlineto{\pgfqpoint{19.401581in}{9.163810in}}%
\pgfpathlineto{\pgfqpoint{19.580284in}{9.095808in}}%
\pgfpathlineto{\pgfqpoint{19.807973in}{9.082478in}}%
\pgfpathlineto{\pgfqpoint{20.098076in}{8.966460in}}%
\pgfpathlineto{\pgfqpoint{20.467702in}{8.821214in}}%
\pgfpathlineto{\pgfqpoint{20.938650in}{8.674744in}}%
\pgfpathlineto{\pgfqpoint{21.538695in}{8.607824in}}%
\pgfpathlineto{\pgfqpoint{22.303225in}{8.453757in}}%
\pgfpathlineto{\pgfqpoint{23.277327in}{8.330376in}}%
\pgfpathlineto{\pgfqpoint{24.518452in}{8.179346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{18.521941in}{7.077724in}}{\pgfqpoint{6.282059in}{2.452676in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.807489in}{9.468963in}}%
\pgfpathlineto{\pgfqpoint{18.823339in}{9.458906in}}%
\pgfpathlineto{\pgfqpoint{18.843534in}{9.446208in}}%
\pgfpathlineto{\pgfqpoint{18.869264in}{9.430217in}}%
\pgfpathlineto{\pgfqpoint{18.902048in}{9.410142in}}%
\pgfpathlineto{\pgfqpoint{18.943818in}{9.385036in}}%
\pgfpathlineto{\pgfqpoint{18.997039in}{9.353793in}}%
\pgfpathlineto{\pgfqpoint{19.064848in}{9.315150in}}%
\pgfpathlineto{\pgfqpoint{19.151245in}{9.267718in}}%
\pgfpathlineto{\pgfqpoint{19.261326in}{9.210040in}}%
\pgfpathlineto{\pgfqpoint{19.401581in}{9.140704in}}%
\pgfpathlineto{\pgfqpoint{19.580284in}{9.058506in}}%
\pgfpathlineto{\pgfqpoint{19.807973in}{8.962665in}}%
\pgfpathlineto{\pgfqpoint{20.098076in}{8.853085in}}%
\pgfpathlineto{\pgfqpoint{20.467702in}{8.730596in}}%
\pgfpathlineto{\pgfqpoint{20.938650in}{8.597130in}}%
\pgfpathlineto{\pgfqpoint{21.538695in}{8.455720in}}%
\pgfpathlineto{\pgfqpoint{22.303225in}{8.310283in}}%
\pgfpathlineto{\pgfqpoint{23.277327in}{8.165183in}}%
\pgfpathlineto{\pgfqpoint{24.518452in}{8.024661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{18.521941in}{7.077724in}}{\pgfqpoint{6.282059in}{2.452676in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.807489in}{9.490442in}}%
\pgfpathlineto{\pgfqpoint{18.823339in}{9.486134in}}%
\pgfpathlineto{\pgfqpoint{18.843534in}{9.480680in}}%
\pgfpathlineto{\pgfqpoint{18.869264in}{9.473785in}}%
\pgfpathlineto{\pgfqpoint{18.902048in}{9.465086in}}%
\pgfpathlineto{\pgfqpoint{18.943818in}{9.454139in}}%
\pgfpathlineto{\pgfqpoint{18.997039in}{9.440410in}}%
\pgfpathlineto{\pgfqpoint{19.064848in}{9.423261in}}%
\pgfpathlineto{\pgfqpoint{19.151245in}{9.401947in}}%
\pgfpathlineto{\pgfqpoint{19.261326in}{9.375623in}}%
\pgfpathlineto{\pgfqpoint{19.401581in}{9.343357in}}%
\pgfpathlineto{\pgfqpoint{19.580284in}{9.304169in}}%
\pgfpathlineto{\pgfqpoint{19.807973in}{9.257093in}}%
\pgfpathlineto{\pgfqpoint{20.098076in}{9.201269in}}%
\pgfpathlineto{\pgfqpoint{20.467702in}{9.136052in}}%
\pgfpathlineto{\pgfqpoint{20.938650in}{9.057550in}}%
\pgfpathlineto{\pgfqpoint{21.538695in}{8.948282in}}%
\pgfpathlineto{\pgfqpoint{22.303225in}{8.835551in}}%
\pgfpathlineto{\pgfqpoint{23.277327in}{8.721092in}}%
\pgfpathlineto{\pgfqpoint{24.518452in}{8.606591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.521941in}{7.077724in}}%
\pgfpathlineto{\pgfqpoint{18.521941in}{9.530400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{24.804000in}{7.077724in}}%
\pgfpathlineto{\pgfqpoint{24.804000in}{9.530400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.521941in}{7.077724in}}%
\pgfpathlineto{\pgfqpoint{24.804000in}{7.077724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.521941in}{9.530400in}}%
\pgfpathlineto{\pgfqpoint{24.804000in}{9.530400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=21.662971in,y=9.613733in,,base]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle \mu = \)2.0, \(\displaystyle \sigma = \)1 }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445000in}{4.134512in}}%
\pgfpathlineto{\pgfqpoint{9.727059in}{4.134512in}}%
\pgfpathlineto{\pgfqpoint{9.727059in}{6.587188in}}%
\pgfpathlineto{\pgfqpoint{3.445000in}{6.587188in}}%
\pgfpathlineto{\pgfqpoint{3.445000in}{4.134512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445000in}{4.134512in}}{\pgfqpoint{6.282059in}{2.452676in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.730548in}{5.109018in}}{\pgfqpoint{9.441511in}{6.520502in}}{%
\pgfpathmoveto{\pgfqpoint{3.730548in}{6.518831in}}%
\pgfpathlineto{\pgfqpoint{3.730548in}{6.418730in}}%
\pgfpathlineto{\pgfqpoint{3.746398in}{6.288715in}}%
\pgfpathlineto{\pgfqpoint{3.766593in}{6.268282in}}%
\pgfpathlineto{\pgfqpoint{3.792323in}{6.293257in}}%
\pgfpathlineto{\pgfqpoint{3.825107in}{6.241759in}}%
\pgfpathlineto{\pgfqpoint{3.866877in}{6.166214in}}%
\pgfpathlineto{\pgfqpoint{3.920098in}{6.061293in}}%
\pgfpathlineto{\pgfqpoint{3.987907in}{6.100636in}}%
\pgfpathlineto{\pgfqpoint{4.074304in}{6.003029in}}%
\pgfpathlineto{\pgfqpoint{4.184384in}{5.982362in}}%
\pgfpathlineto{\pgfqpoint{4.324640in}{6.019651in}}%
\pgfpathlineto{\pgfqpoint{4.503343in}{5.903734in}}%
\pgfpathlineto{\pgfqpoint{4.731032in}{5.687027in}}%
\pgfpathlineto{\pgfqpoint{5.021135in}{5.710229in}}%
\pgfpathlineto{\pgfqpoint{5.390761in}{5.590367in}}%
\pgfpathlineto{\pgfqpoint{5.861709in}{5.407636in}}%
\pgfpathlineto{\pgfqpoint{6.461754in}{5.552301in}}%
\pgfpathlineto{\pgfqpoint{7.226283in}{5.307608in}}%
\pgfpathlineto{\pgfqpoint{8.200386in}{5.166812in}}%
\pgfpathlineto{\pgfqpoint{9.441511in}{5.109018in}}%
\pgfpathlineto{\pgfqpoint{9.441511in}{5.294412in}}%
\pgfpathlineto{\pgfqpoint{9.441511in}{5.294412in}}%
\pgfpathlineto{\pgfqpoint{8.200386in}{5.401360in}}%
\pgfpathlineto{\pgfqpoint{7.226283in}{5.530944in}}%
\pgfpathlineto{\pgfqpoint{6.461754in}{5.666814in}}%
\pgfpathlineto{\pgfqpoint{5.861709in}{5.713502in}}%
\pgfpathlineto{\pgfqpoint{5.390761in}{5.797376in}}%
\pgfpathlineto{\pgfqpoint{5.021135in}{5.909548in}}%
\pgfpathlineto{\pgfqpoint{4.731032in}{5.942385in}}%
\pgfpathlineto{\pgfqpoint{4.503343in}{6.057415in}}%
\pgfpathlineto{\pgfqpoint{4.324640in}{6.108619in}}%
\pgfpathlineto{\pgfqpoint{4.184384in}{6.214640in}}%
\pgfpathlineto{\pgfqpoint{4.074304in}{6.195249in}}%
\pgfpathlineto{\pgfqpoint{3.987907in}{6.304575in}}%
\pgfpathlineto{\pgfqpoint{3.920098in}{6.308329in}}%
\pgfpathlineto{\pgfqpoint{3.866877in}{6.364398in}}%
\pgfpathlineto{\pgfqpoint{3.825107in}{6.431995in}}%
\pgfpathlineto{\pgfqpoint{3.792323in}{6.418846in}}%
\pgfpathlineto{\pgfqpoint{3.766593in}{6.500714in}}%
\pgfpathlineto{\pgfqpoint{3.746398in}{6.520502in}}%
\pgfpathlineto{\pgfqpoint{3.730548in}{6.518831in}}%
\pgfpathlineto{\pgfqpoint{3.730548in}{6.518831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.445000in}{4.158558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.883911in, y=4.079415in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.445000in}{4.759704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.883911in, y=4.680562in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.445000in}{5.360850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.883911in, y=5.281708in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.445000in}{5.961996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.883911in, y=5.882854in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.445000in}{6.563142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.883911in, y=6.484000in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445000in}{4.134512in}}{\pgfqpoint{6.282059in}{2.452676in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730548in}{6.468780in}}%
\pgfpathlineto{\pgfqpoint{3.746398in}{6.404609in}}%
\pgfpathlineto{\pgfqpoint{3.766593in}{6.384498in}}%
\pgfpathlineto{\pgfqpoint{3.792323in}{6.356051in}}%
\pgfpathlineto{\pgfqpoint{3.825107in}{6.336877in}}%
\pgfpathlineto{\pgfqpoint{3.866877in}{6.265306in}}%
\pgfpathlineto{\pgfqpoint{3.920098in}{6.184811in}}%
\pgfpathlineto{\pgfqpoint{3.987907in}{6.202606in}}%
\pgfpathlineto{\pgfqpoint{4.074304in}{6.099139in}}%
\pgfpathlineto{\pgfqpoint{4.184384in}{6.098501in}}%
\pgfpathlineto{\pgfqpoint{4.324640in}{6.064135in}}%
\pgfpathlineto{\pgfqpoint{4.503343in}{5.980574in}}%
\pgfpathlineto{\pgfqpoint{4.731032in}{5.814706in}}%
\pgfpathlineto{\pgfqpoint{5.021135in}{5.809888in}}%
\pgfpathlineto{\pgfqpoint{5.390761in}{5.693871in}}%
\pgfpathlineto{\pgfqpoint{5.861709in}{5.560569in}}%
\pgfpathlineto{\pgfqpoint{6.461754in}{5.609557in}}%
\pgfpathlineto{\pgfqpoint{7.226283in}{5.419276in}}%
\pgfpathlineto{\pgfqpoint{8.200386in}{5.284086in}}%
\pgfpathlineto{\pgfqpoint{9.441511in}{5.201715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445000in}{4.134512in}}{\pgfqpoint{6.282059in}{2.452676in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730548in}{6.480781in}}%
\pgfpathlineto{\pgfqpoint{3.746398in}{6.459414in}}%
\pgfpathlineto{\pgfqpoint{3.766593in}{6.432903in}}%
\pgfpathlineto{\pgfqpoint{3.792323in}{6.400242in}}%
\pgfpathlineto{\pgfqpoint{3.825107in}{6.360359in}}%
\pgfpathlineto{\pgfqpoint{3.866877in}{6.312196in}}%
\pgfpathlineto{\pgfqpoint{3.920098in}{6.254827in}}%
\pgfpathlineto{\pgfqpoint{3.987907in}{6.187645in}}%
\pgfpathlineto{\pgfqpoint{4.074304in}{6.110575in}}%
\pgfpathlineto{\pgfqpoint{4.184384in}{6.024319in}}%
\pgfpathlineto{\pgfqpoint{4.324640in}{5.930521in}}%
\pgfpathlineto{\pgfqpoint{4.503343in}{5.831765in}}%
\pgfpathlineto{\pgfqpoint{4.731032in}{5.731281in}}%
\pgfpathlineto{\pgfqpoint{5.021135in}{5.632328in}}%
\pgfpathlineto{\pgfqpoint{5.390761in}{5.537390in}}%
\pgfpathlineto{\pgfqpoint{5.861709in}{5.447523in}}%
\pgfpathlineto{\pgfqpoint{6.461754in}{5.362219in}}%
\pgfpathlineto{\pgfqpoint{7.226283in}{5.279888in}}%
\pgfpathlineto{\pgfqpoint{8.200386in}{5.198653in}}%
\pgfpathlineto{\pgfqpoint{9.441511in}{5.117026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445000in}{4.134512in}}{\pgfqpoint{6.282059in}{2.452676in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730548in}{6.559673in}}%
\pgfpathlineto{\pgfqpoint{3.746398in}{6.558723in}}%
\pgfpathlineto{\pgfqpoint{3.766593in}{6.557515in}}%
\pgfpathlineto{\pgfqpoint{3.792323in}{6.555977in}}%
\pgfpathlineto{\pgfqpoint{3.825107in}{6.554020in}}%
\pgfpathlineto{\pgfqpoint{3.866877in}{6.551532in}}%
\pgfpathlineto{\pgfqpoint{3.920098in}{6.548369in}}%
\pgfpathlineto{\pgfqpoint{3.987907in}{6.544352in}}%
\pgfpathlineto{\pgfqpoint{4.074304in}{6.539254in}}%
\pgfpathlineto{\pgfqpoint{4.184384in}{6.532791in}}%
\pgfpathlineto{\pgfqpoint{4.324640in}{6.524607in}}%
\pgfpathlineto{\pgfqpoint{4.503343in}{6.514265in}}%
\pgfpathlineto{\pgfqpoint{4.731032in}{6.501221in}}%
\pgfpathlineto{\pgfqpoint{5.021135in}{6.484814in}}%
\pgfpathlineto{\pgfqpoint{5.390761in}{6.464250in}}%
\pgfpathlineto{\pgfqpoint{5.861709in}{6.438584in}}%
\pgfpathlineto{\pgfqpoint{6.461754in}{6.406721in}}%
\pgfpathlineto{\pgfqpoint{7.226283in}{6.367426in}}%
\pgfpathlineto{\pgfqpoint{8.200386in}{6.319361in}}%
\pgfpathlineto{\pgfqpoint{9.441511in}{6.261154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445000in}{4.134512in}}%
\pgfpathlineto{\pgfqpoint{3.445000in}{6.587188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.727059in}{4.134512in}}%
\pgfpathlineto{\pgfqpoint{9.727059in}{6.587188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445000in}{4.134512in}}%
\pgfpathlineto{\pgfqpoint{9.727059in}{4.134512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445000in}{6.587188in}}%
\pgfpathlineto{\pgfqpoint{9.727059in}{6.587188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.586029in,y=6.670522in,,base]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle \mu = \)0.5, \(\displaystyle \sigma = \)3 }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.983471in}{4.134512in}}%
\pgfpathlineto{\pgfqpoint{17.265529in}{4.134512in}}%
\pgfpathlineto{\pgfqpoint{17.265529in}{6.587188in}}%
\pgfpathlineto{\pgfqpoint{10.983471in}{6.587188in}}%
\pgfpathlineto{\pgfqpoint{10.983471in}{4.134512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.983471in}{4.134512in}}{\pgfqpoint{6.282059in}{2.452676in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{11.269019in}{5.222417in}}{\pgfqpoint{16.979981in}{6.546249in}}{%
\pgfpathmoveto{\pgfqpoint{11.269019in}{6.546249in}}%
\pgfpathlineto{\pgfqpoint{11.269019in}{6.407252in}}%
\pgfpathlineto{\pgfqpoint{11.284869in}{6.415113in}}%
\pgfpathlineto{\pgfqpoint{11.305063in}{6.490445in}}%
\pgfpathlineto{\pgfqpoint{11.330794in}{6.316336in}}%
\pgfpathlineto{\pgfqpoint{11.363577in}{6.425506in}}%
\pgfpathlineto{\pgfqpoint{11.405348in}{6.397304in}}%
\pgfpathlineto{\pgfqpoint{11.458568in}{6.407582in}}%
\pgfpathlineto{\pgfqpoint{11.526377in}{6.149712in}}%
\pgfpathlineto{\pgfqpoint{11.612775in}{6.197574in}}%
\pgfpathlineto{\pgfqpoint{11.722855in}{6.033475in}}%
\pgfpathlineto{\pgfqpoint{11.863111in}{6.020455in}}%
\pgfpathlineto{\pgfqpoint{12.041813in}{5.910922in}}%
\pgfpathlineto{\pgfqpoint{12.269502in}{5.930004in}}%
\pgfpathlineto{\pgfqpoint{12.559605in}{5.692094in}}%
\pgfpathlineto{\pgfqpoint{12.929231in}{5.705132in}}%
\pgfpathlineto{\pgfqpoint{13.400180in}{5.423183in}}%
\pgfpathlineto{\pgfqpoint{14.000224in}{5.447916in}}%
\pgfpathlineto{\pgfqpoint{14.764754in}{5.459464in}}%
\pgfpathlineto{\pgfqpoint{15.738857in}{5.312345in}}%
\pgfpathlineto{\pgfqpoint{16.979981in}{5.222417in}}%
\pgfpathlineto{\pgfqpoint{16.979981in}{5.428699in}}%
\pgfpathlineto{\pgfqpoint{16.979981in}{5.428699in}}%
\pgfpathlineto{\pgfqpoint{15.738857in}{5.491516in}}%
\pgfpathlineto{\pgfqpoint{14.764754in}{5.552597in}}%
\pgfpathlineto{\pgfqpoint{14.000224in}{5.701373in}}%
\pgfpathlineto{\pgfqpoint{13.400180in}{5.761794in}}%
\pgfpathlineto{\pgfqpoint{12.929231in}{6.019561in}}%
\pgfpathlineto{\pgfqpoint{12.559605in}{5.980298in}}%
\pgfpathlineto{\pgfqpoint{12.269502in}{6.167056in}}%
\pgfpathlineto{\pgfqpoint{12.041813in}{6.186289in}}%
\pgfpathlineto{\pgfqpoint{11.863111in}{6.205149in}}%
\pgfpathlineto{\pgfqpoint{11.722855in}{6.312692in}}%
\pgfpathlineto{\pgfqpoint{11.612775in}{6.353273in}}%
\pgfpathlineto{\pgfqpoint{11.526377in}{6.377435in}}%
\pgfpathlineto{\pgfqpoint{11.458568in}{6.415755in}}%
\pgfpathlineto{\pgfqpoint{11.405348in}{6.436909in}}%
\pgfpathlineto{\pgfqpoint{11.363577in}{6.433679in}}%
\pgfpathlineto{\pgfqpoint{11.330794in}{6.512227in}}%
\pgfpathlineto{\pgfqpoint{11.305063in}{6.498618in}}%
\pgfpathlineto{\pgfqpoint{11.284869in}{6.542196in}}%
\pgfpathlineto{\pgfqpoint{11.269019in}{6.546249in}}%
\pgfpathlineto{\pgfqpoint{11.269019in}{6.546249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.983471in}{4.158558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.422381in, y=4.079415in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.983471in}{4.759704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.422381in, y=4.680562in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.983471in}{5.360850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.422381in, y=5.281708in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.983471in}{5.961996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.422381in, y=5.882854in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.983471in}{6.563142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.422381in, y=6.484000in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.983471in}{4.134512in}}{\pgfqpoint{6.282059in}{2.452676in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.269019in}{6.476750in}}%
\pgfpathlineto{\pgfqpoint{11.284869in}{6.478654in}}%
\pgfpathlineto{\pgfqpoint{11.305063in}{6.494532in}}%
\pgfpathlineto{\pgfqpoint{11.330794in}{6.414281in}}%
\pgfpathlineto{\pgfqpoint{11.363577in}{6.429593in}}%
\pgfpathlineto{\pgfqpoint{11.405348in}{6.417106in}}%
\pgfpathlineto{\pgfqpoint{11.458568in}{6.411668in}}%
\pgfpathlineto{\pgfqpoint{11.526377in}{6.263573in}}%
\pgfpathlineto{\pgfqpoint{11.612775in}{6.275423in}}%
\pgfpathlineto{\pgfqpoint{11.722855in}{6.173083in}}%
\pgfpathlineto{\pgfqpoint{11.863111in}{6.112802in}}%
\pgfpathlineto{\pgfqpoint{12.041813in}{6.048605in}}%
\pgfpathlineto{\pgfqpoint{12.269502in}{6.048530in}}%
\pgfpathlineto{\pgfqpoint{12.559605in}{5.836196in}}%
\pgfpathlineto{\pgfqpoint{12.929231in}{5.862346in}}%
\pgfpathlineto{\pgfqpoint{13.400180in}{5.592489in}}%
\pgfpathlineto{\pgfqpoint{14.000224in}{5.574645in}}%
\pgfpathlineto{\pgfqpoint{14.764754in}{5.506030in}}%
\pgfpathlineto{\pgfqpoint{15.738857in}{5.401931in}}%
\pgfpathlineto{\pgfqpoint{16.979981in}{5.325558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.983471in}{4.134512in}}{\pgfqpoint{6.282059in}{2.452676in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.269019in}{6.518579in}}%
\pgfpathlineto{\pgfqpoint{11.284869in}{6.506694in}}%
\pgfpathlineto{\pgfqpoint{11.305063in}{6.491749in}}%
\pgfpathlineto{\pgfqpoint{11.330794in}{6.473027in}}%
\pgfpathlineto{\pgfqpoint{11.363577in}{6.449678in}}%
\pgfpathlineto{\pgfqpoint{11.405348in}{6.420723in}}%
\pgfpathlineto{\pgfqpoint{11.458568in}{6.385073in}}%
\pgfpathlineto{\pgfqpoint{11.526377in}{6.341573in}}%
\pgfpathlineto{\pgfqpoint{11.612775in}{6.289081in}}%
\pgfpathlineto{\pgfqpoint{11.722855in}{6.226606in}}%
\pgfpathlineto{\pgfqpoint{11.863111in}{6.153487in}}%
\pgfpathlineto{\pgfqpoint{12.041813in}{6.069626in}}%
\pgfpathlineto{\pgfqpoint{12.269502in}{5.975710in}}%
\pgfpathlineto{\pgfqpoint{12.559605in}{5.873362in}}%
\pgfpathlineto{\pgfqpoint{12.929231in}{5.765093in}}%
\pgfpathlineto{\pgfqpoint{13.400180in}{5.653972in}}%
\pgfpathlineto{\pgfqpoint{14.000224in}{5.543012in}}%
\pgfpathlineto{\pgfqpoint{14.764754in}{5.434451in}}%
\pgfpathlineto{\pgfqpoint{15.738857in}{5.329287in}}%
\pgfpathlineto{\pgfqpoint{16.979981in}{5.227355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.983471in}{4.134512in}}{\pgfqpoint{6.282059in}{2.452676in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.269019in}{6.559764in}}%
\pgfpathlineto{\pgfqpoint{11.284869in}{6.558839in}}%
\pgfpathlineto{\pgfqpoint{11.305063in}{6.557663in}}%
\pgfpathlineto{\pgfqpoint{11.330794in}{6.556165in}}%
\pgfpathlineto{\pgfqpoint{11.363577in}{6.554260in}}%
\pgfpathlineto{\pgfqpoint{11.405348in}{6.551837in}}%
\pgfpathlineto{\pgfqpoint{11.458568in}{6.548758in}}%
\pgfpathlineto{\pgfqpoint{11.526377in}{6.544846in}}%
\pgfpathlineto{\pgfqpoint{11.612775in}{6.539882in}}%
\pgfpathlineto{\pgfqpoint{11.722855in}{6.533588in}}%
\pgfpathlineto{\pgfqpoint{11.863111in}{6.525620in}}%
\pgfpathlineto{\pgfqpoint{12.041813in}{6.515549in}}%
\pgfpathlineto{\pgfqpoint{12.269502in}{6.502847in}}%
\pgfpathlineto{\pgfqpoint{12.559605in}{6.486870in}}%
\pgfpathlineto{\pgfqpoint{12.929231in}{6.466844in}}%
\pgfpathlineto{\pgfqpoint{13.400180in}{6.441848in}}%
\pgfpathlineto{\pgfqpoint{14.000224in}{6.410815in}}%
\pgfpathlineto{\pgfqpoint{14.764754in}{6.372541in}}%
\pgfpathlineto{\pgfqpoint{15.738857in}{6.325721in}}%
\pgfpathlineto{\pgfqpoint{16.979981in}{6.269014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.983471in}{4.134512in}}%
\pgfpathlineto{\pgfqpoint{10.983471in}{6.587188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.265529in}{4.134512in}}%
\pgfpathlineto{\pgfqpoint{17.265529in}{6.587188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.983471in}{4.134512in}}%
\pgfpathlineto{\pgfqpoint{17.265529in}{4.134512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.983471in}{6.587188in}}%
\pgfpathlineto{\pgfqpoint{17.265529in}{6.587188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.124500in,y=6.670522in,,base]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle \mu = \)1.0, \(\displaystyle \sigma = \)3 }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.521941in}{4.134512in}}%
\pgfpathlineto{\pgfqpoint{24.804000in}{4.134512in}}%
\pgfpathlineto{\pgfqpoint{24.804000in}{6.587188in}}%
\pgfpathlineto{\pgfqpoint{18.521941in}{6.587188in}}%
\pgfpathlineto{\pgfqpoint{18.521941in}{4.134512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{18.521941in}{4.134512in}}{\pgfqpoint{6.282059in}{2.452676in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{18.807489in}{5.277156in}}{\pgfqpoint{24.518452in}{6.575632in}}{%
\pgfpathmoveto{\pgfqpoint{18.807489in}{6.575632in}}%
\pgfpathlineto{\pgfqpoint{18.807489in}{6.463975in}}%
\pgfpathlineto{\pgfqpoint{18.823339in}{6.528573in}}%
\pgfpathlineto{\pgfqpoint{18.843534in}{6.408876in}}%
\pgfpathlineto{\pgfqpoint{18.869264in}{6.503898in}}%
\pgfpathlineto{\pgfqpoint{18.902048in}{6.415884in}}%
\pgfpathlineto{\pgfqpoint{18.943818in}{6.387085in}}%
\pgfpathlineto{\pgfqpoint{18.997039in}{6.374566in}}%
\pgfpathlineto{\pgfqpoint{19.064848in}{6.398455in}}%
\pgfpathlineto{\pgfqpoint{19.151245in}{6.172791in}}%
\pgfpathlineto{\pgfqpoint{19.261326in}{6.191387in}}%
\pgfpathlineto{\pgfqpoint{19.401581in}{6.208103in}}%
\pgfpathlineto{\pgfqpoint{19.580284in}{6.129293in}}%
\pgfpathlineto{\pgfqpoint{19.807973in}{6.017438in}}%
\pgfpathlineto{\pgfqpoint{20.098076in}{5.933670in}}%
\pgfpathlineto{\pgfqpoint{20.467702in}{5.848430in}}%
\pgfpathlineto{\pgfqpoint{20.938650in}{5.654433in}}%
\pgfpathlineto{\pgfqpoint{21.538695in}{5.647184in}}%
\pgfpathlineto{\pgfqpoint{22.303225in}{5.506404in}}%
\pgfpathlineto{\pgfqpoint{23.277327in}{5.473960in}}%
\pgfpathlineto{\pgfqpoint{24.518452in}{5.277156in}}%
\pgfpathlineto{\pgfqpoint{24.518452in}{5.513625in}}%
\pgfpathlineto{\pgfqpoint{24.518452in}{5.513625in}}%
\pgfpathlineto{\pgfqpoint{23.277327in}{5.737166in}}%
\pgfpathlineto{\pgfqpoint{22.303225in}{5.753792in}}%
\pgfpathlineto{\pgfqpoint{21.538695in}{5.933752in}}%
\pgfpathlineto{\pgfqpoint{20.938650in}{5.982943in}}%
\pgfpathlineto{\pgfqpoint{20.467702in}{6.153653in}}%
\pgfpathlineto{\pgfqpoint{20.098076in}{6.159095in}}%
\pgfpathlineto{\pgfqpoint{19.807973in}{6.257006in}}%
\pgfpathlineto{\pgfqpoint{19.580284in}{6.323980in}}%
\pgfpathlineto{\pgfqpoint{19.401581in}{6.347352in}}%
\pgfpathlineto{\pgfqpoint{19.261326in}{6.422920in}}%
\pgfpathlineto{\pgfqpoint{19.151245in}{6.431301in}}%
\pgfpathlineto{\pgfqpoint{19.064848in}{6.469086in}}%
\pgfpathlineto{\pgfqpoint{18.997039in}{6.485668in}}%
\pgfpathlineto{\pgfqpoint{18.943818in}{6.552605in}}%
\pgfpathlineto{\pgfqpoint{18.902048in}{6.542491in}}%
\pgfpathlineto{\pgfqpoint{18.869264in}{6.512071in}}%
\pgfpathlineto{\pgfqpoint{18.843534in}{6.555932in}}%
\pgfpathlineto{\pgfqpoint{18.823339in}{6.536746in}}%
\pgfpathlineto{\pgfqpoint{18.807489in}{6.575632in}}%
\pgfpathlineto{\pgfqpoint{18.807489in}{6.575632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{18.521941in}{4.158558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.960852in, y=4.079415in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{18.521941in}{4.759704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.960852in, y=4.680562in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{18.521941in}{5.360850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.960852in, y=5.281708in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{18.521941in}{5.961996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.960852in, y=5.882854in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{18.521941in}{6.563142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.960852in, y=6.484000in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{18.521941in}{4.134512in}}{\pgfqpoint{6.282059in}{2.452676in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.807489in}{6.519803in}}%
\pgfpathlineto{\pgfqpoint{18.823339in}{6.532659in}}%
\pgfpathlineto{\pgfqpoint{18.843534in}{6.482404in}}%
\pgfpathlineto{\pgfqpoint{18.869264in}{6.507985in}}%
\pgfpathlineto{\pgfqpoint{18.902048in}{6.479187in}}%
\pgfpathlineto{\pgfqpoint{18.943818in}{6.469845in}}%
\pgfpathlineto{\pgfqpoint{18.997039in}{6.430117in}}%
\pgfpathlineto{\pgfqpoint{19.064848in}{6.433771in}}%
\pgfpathlineto{\pgfqpoint{19.151245in}{6.302046in}}%
\pgfpathlineto{\pgfqpoint{19.261326in}{6.307153in}}%
\pgfpathlineto{\pgfqpoint{19.401581in}{6.277728in}}%
\pgfpathlineto{\pgfqpoint{19.580284in}{6.226636in}}%
\pgfpathlineto{\pgfqpoint{19.807973in}{6.137222in}}%
\pgfpathlineto{\pgfqpoint{20.098076in}{6.046382in}}%
\pgfpathlineto{\pgfqpoint{20.467702in}{6.001041in}}%
\pgfpathlineto{\pgfqpoint{20.938650in}{5.818688in}}%
\pgfpathlineto{\pgfqpoint{21.538695in}{5.790468in}}%
\pgfpathlineto{\pgfqpoint{22.303225in}{5.630098in}}%
\pgfpathlineto{\pgfqpoint{23.277327in}{5.605563in}}%
\pgfpathlineto{\pgfqpoint{24.518452in}{5.395390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{18.521941in}{4.134512in}}{\pgfqpoint{6.282059in}{2.452676in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.807489in}{6.538454in}}%
\pgfpathlineto{\pgfqpoint{18.823339in}{6.531780in}}%
\pgfpathlineto{\pgfqpoint{18.843534in}{6.523332in}}%
\pgfpathlineto{\pgfqpoint{18.869264in}{6.512661in}}%
\pgfpathlineto{\pgfqpoint{18.902048in}{6.499212in}}%
\pgfpathlineto{\pgfqpoint{18.943818in}{6.482311in}}%
\pgfpathlineto{\pgfqpoint{18.997039in}{6.461151in}}%
\pgfpathlineto{\pgfqpoint{19.064848in}{6.434781in}}%
\pgfpathlineto{\pgfqpoint{19.151245in}{6.402113in}}%
\pgfpathlineto{\pgfqpoint{19.261326in}{6.361939in}}%
\pgfpathlineto{\pgfqpoint{19.401581in}{6.312985in}}%
\pgfpathlineto{\pgfqpoint{19.580284in}{6.254005in}}%
\pgfpathlineto{\pgfqpoint{19.807973in}{6.183928in}}%
\pgfpathlineto{\pgfqpoint{20.098076in}{6.102059in}}%
\pgfpathlineto{\pgfqpoint{20.467702in}{6.008315in}}%
\pgfpathlineto{\pgfqpoint{20.938650in}{5.903450in}}%
\pgfpathlineto{\pgfqpoint{21.538695in}{5.789190in}}%
\pgfpathlineto{\pgfqpoint{22.303225in}{5.668153in}}%
\pgfpathlineto{\pgfqpoint{23.277327in}{5.543514in}}%
\pgfpathlineto{\pgfqpoint{24.518452in}{5.418425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{18.521941in}{4.134512in}}{\pgfqpoint{6.282059in}{2.452676in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.807489in}{6.559933in}}%
\pgfpathlineto{\pgfqpoint{18.823339in}{6.559055in}}%
\pgfpathlineto{\pgfqpoint{18.843534in}{6.557937in}}%
\pgfpathlineto{\pgfqpoint{18.869264in}{6.556514in}}%
\pgfpathlineto{\pgfqpoint{18.902048in}{6.554704in}}%
\pgfpathlineto{\pgfqpoint{18.943818in}{6.552402in}}%
\pgfpathlineto{\pgfqpoint{18.997039in}{6.549476in}}%
\pgfpathlineto{\pgfqpoint{19.064848in}{6.545760in}}%
\pgfpathlineto{\pgfqpoint{19.151245in}{6.541043in}}%
\pgfpathlineto{\pgfqpoint{19.261326in}{6.535064in}}%
\pgfpathlineto{\pgfqpoint{19.401581in}{6.527492in}}%
\pgfpathlineto{\pgfqpoint{19.580284in}{6.517922in}}%
\pgfpathlineto{\pgfqpoint{19.807973in}{6.505850in}}%
\pgfpathlineto{\pgfqpoint{20.098076in}{6.490666in}}%
\pgfpathlineto{\pgfqpoint{20.467702in}{6.471630in}}%
\pgfpathlineto{\pgfqpoint{20.938650in}{6.447866in}}%
\pgfpathlineto{\pgfqpoint{21.538695in}{6.418357in}}%
\pgfpathlineto{\pgfqpoint{22.303225in}{6.381954in}}%
\pgfpathlineto{\pgfqpoint{23.277327in}{6.337407in}}%
\pgfpathlineto{\pgfqpoint{24.518452in}{6.283430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.521941in}{4.134512in}}%
\pgfpathlineto{\pgfqpoint{18.521941in}{6.587188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{24.804000in}{4.134512in}}%
\pgfpathlineto{\pgfqpoint{24.804000in}{6.587188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.521941in}{4.134512in}}%
\pgfpathlineto{\pgfqpoint{24.804000in}{4.134512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.521941in}{6.587188in}}%
\pgfpathlineto{\pgfqpoint{24.804000in}{6.587188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=21.662971in,y=6.670522in,,base]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle \mu = \)2.0, \(\displaystyle \sigma = \)3 }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445000in}{1.191300in}}%
\pgfpathlineto{\pgfqpoint{9.727059in}{1.191300in}}%
\pgfpathlineto{\pgfqpoint{9.727059in}{3.643976in}}%
\pgfpathlineto{\pgfqpoint{3.445000in}{3.643976in}}%
\pgfpathlineto{\pgfqpoint{3.445000in}{1.191300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445000in}{1.191300in}}{\pgfqpoint{6.282059in}{2.452676in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.730548in}{2.408742in}}{\pgfqpoint{9.441511in}{3.578569in}}{%
\pgfpathmoveto{\pgfqpoint{3.730548in}{3.558351in}}%
\pgfpathlineto{\pgfqpoint{3.730548in}{3.458073in}}%
\pgfpathlineto{\pgfqpoint{3.746398in}{3.367110in}}%
\pgfpathlineto{\pgfqpoint{3.766593in}{3.359433in}}%
\pgfpathlineto{\pgfqpoint{3.792323in}{3.307417in}}%
\pgfpathlineto{\pgfqpoint{3.825107in}{3.243767in}}%
\pgfpathlineto{\pgfqpoint{3.866877in}{3.348502in}}%
\pgfpathlineto{\pgfqpoint{3.920098in}{3.123231in}}%
\pgfpathlineto{\pgfqpoint{3.987907in}{3.203660in}}%
\pgfpathlineto{\pgfqpoint{4.074304in}{3.168758in}}%
\pgfpathlineto{\pgfqpoint{4.184384in}{3.052202in}}%
\pgfpathlineto{\pgfqpoint{4.324640in}{2.959014in}}%
\pgfpathlineto{\pgfqpoint{4.503343in}{3.003104in}}%
\pgfpathlineto{\pgfqpoint{4.731032in}{3.040594in}}%
\pgfpathlineto{\pgfqpoint{5.021135in}{2.839670in}}%
\pgfpathlineto{\pgfqpoint{5.390761in}{2.798698in}}%
\pgfpathlineto{\pgfqpoint{5.861709in}{2.678279in}}%
\pgfpathlineto{\pgfqpoint{6.461754in}{2.655191in}}%
\pgfpathlineto{\pgfqpoint{7.226283in}{2.547414in}}%
\pgfpathlineto{\pgfqpoint{8.200386in}{2.413556in}}%
\pgfpathlineto{\pgfqpoint{9.441511in}{2.408742in}}%
\pgfpathlineto{\pgfqpoint{9.441511in}{2.516721in}}%
\pgfpathlineto{\pgfqpoint{9.441511in}{2.516721in}}%
\pgfpathlineto{\pgfqpoint{8.200386in}{2.650188in}}%
\pgfpathlineto{\pgfqpoint{7.226283in}{2.794240in}}%
\pgfpathlineto{\pgfqpoint{6.461754in}{2.804207in}}%
\pgfpathlineto{\pgfqpoint{5.861709in}{2.962537in}}%
\pgfpathlineto{\pgfqpoint{5.390761in}{2.960033in}}%
\pgfpathlineto{\pgfqpoint{5.021135in}{3.057331in}}%
\pgfpathlineto{\pgfqpoint{4.731032in}{3.101824in}}%
\pgfpathlineto{\pgfqpoint{4.503343in}{3.106486in}}%
\pgfpathlineto{\pgfqpoint{4.324640in}{3.170243in}}%
\pgfpathlineto{\pgfqpoint{4.184384in}{3.272639in}}%
\pgfpathlineto{\pgfqpoint{4.074304in}{3.371206in}}%
\pgfpathlineto{\pgfqpoint{3.987907in}{3.383521in}}%
\pgfpathlineto{\pgfqpoint{3.920098in}{3.407170in}}%
\pgfpathlineto{\pgfqpoint{3.866877in}{3.356675in}}%
\pgfpathlineto{\pgfqpoint{3.825107in}{3.483250in}}%
\pgfpathlineto{\pgfqpoint{3.792323in}{3.496143in}}%
\pgfpathlineto{\pgfqpoint{3.766593in}{3.522408in}}%
\pgfpathlineto{\pgfqpoint{3.746398in}{3.578569in}}%
\pgfpathlineto{\pgfqpoint{3.730548in}{3.558351in}}%
\pgfpathlineto{\pgfqpoint{3.730548in}{3.558351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672727in}{1.191300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.672727in,y=1.094078in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.538045in}{1.191300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.538045in,y=1.094078in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.403362in}{1.191300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.403362in,y=1.094078in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.268680in}{1.191300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.268680in,y=1.094078in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.133997in}{1.191300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.133997in,y=1.094078in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.999315in}{1.191300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.999315in,y=1.094078in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.864632in}{1.191300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.864632in,y=1.094078in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.586029in,y=0.836903in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont division rate \(\displaystyle \lambda\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.445000in}{1.215346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.883911in, y=1.136204in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.445000in}{1.816492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.883911in, y=1.737350in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.445000in}{2.417638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.883911in, y=2.338496in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.445000in}{3.018784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.883911in, y=2.939642in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.445000in}{3.619931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.883911in, y=3.540788in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445000in}{1.191300in}}{\pgfqpoint{6.282059in}{2.452676in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730548in}{3.508212in}}%
\pgfpathlineto{\pgfqpoint{3.746398in}{3.472840in}}%
\pgfpathlineto{\pgfqpoint{3.766593in}{3.440920in}}%
\pgfpathlineto{\pgfqpoint{3.792323in}{3.401780in}}%
\pgfpathlineto{\pgfqpoint{3.825107in}{3.363509in}}%
\pgfpathlineto{\pgfqpoint{3.866877in}{3.352588in}}%
\pgfpathlineto{\pgfqpoint{3.920098in}{3.265200in}}%
\pgfpathlineto{\pgfqpoint{3.987907in}{3.293590in}}%
\pgfpathlineto{\pgfqpoint{4.074304in}{3.269982in}}%
\pgfpathlineto{\pgfqpoint{4.184384in}{3.162421in}}%
\pgfpathlineto{\pgfqpoint{4.324640in}{3.064629in}}%
\pgfpathlineto{\pgfqpoint{4.503343in}{3.054795in}}%
\pgfpathlineto{\pgfqpoint{4.731032in}{3.071209in}}%
\pgfpathlineto{\pgfqpoint{5.021135in}{2.948501in}}%
\pgfpathlineto{\pgfqpoint{5.390761in}{2.879365in}}%
\pgfpathlineto{\pgfqpoint{5.861709in}{2.820408in}}%
\pgfpathlineto{\pgfqpoint{6.461754in}{2.729699in}}%
\pgfpathlineto{\pgfqpoint{7.226283in}{2.670827in}}%
\pgfpathlineto{\pgfqpoint{8.200386in}{2.531872in}}%
\pgfpathlineto{\pgfqpoint{9.441511in}{2.462732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445000in}{1.191300in}}{\pgfqpoint{6.282059in}{2.452676in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730548in}{3.541006in}}%
\pgfpathlineto{\pgfqpoint{3.746398in}{3.520548in}}%
\pgfpathlineto{\pgfqpoint{3.766593in}{3.495175in}}%
\pgfpathlineto{\pgfqpoint{3.792323in}{3.463935in}}%
\pgfpathlineto{\pgfqpoint{3.825107in}{3.425819in}}%
\pgfpathlineto{\pgfqpoint{3.866877in}{3.379840in}}%
\pgfpathlineto{\pgfqpoint{3.920098in}{3.325161in}}%
\pgfpathlineto{\pgfqpoint{3.987907in}{3.261273in}}%
\pgfpathlineto{\pgfqpoint{4.074304in}{3.188223in}}%
\pgfpathlineto{\pgfqpoint{4.184384in}{3.106862in}}%
\pgfpathlineto{\pgfqpoint{4.324640in}{3.019025in}}%
\pgfpathlineto{\pgfqpoint{4.503343in}{2.927548in}}%
\pgfpathlineto{\pgfqpoint{4.731032in}{2.835989in}}%
\pgfpathlineto{\pgfqpoint{5.021135in}{2.748007in}}%
\pgfpathlineto{\pgfqpoint{5.390761in}{2.666517in}}%
\pgfpathlineto{\pgfqpoint{5.861709in}{2.592955in}}%
\pgfpathlineto{\pgfqpoint{6.461754in}{2.527021in}}%
\pgfpathlineto{\pgfqpoint{7.226283in}{2.467047in}}%
\pgfpathlineto{\pgfqpoint{8.200386in}{2.410705in}}%
\pgfpathlineto{\pgfqpoint{9.441511in}{2.355639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.445000in}{1.191300in}}{\pgfqpoint{6.282059in}{2.452676in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730548in}{3.618658in}}%
\pgfpathlineto{\pgfqpoint{3.746398in}{3.618310in}}%
\pgfpathlineto{\pgfqpoint{3.766593in}{3.617866in}}%
\pgfpathlineto{\pgfqpoint{3.792323in}{3.617300in}}%
\pgfpathlineto{\pgfqpoint{3.825107in}{3.616580in}}%
\pgfpathlineto{\pgfqpoint{3.866877in}{3.615664in}}%
\pgfpathlineto{\pgfqpoint{3.920098in}{3.614497in}}%
\pgfpathlineto{\pgfqpoint{3.987907in}{3.613012in}}%
\pgfpathlineto{\pgfqpoint{4.074304in}{3.611122in}}%
\pgfpathlineto{\pgfqpoint{4.184384in}{3.608719in}}%
\pgfpathlineto{\pgfqpoint{4.324640in}{3.605664in}}%
\pgfpathlineto{\pgfqpoint{4.503343in}{3.601783in}}%
\pgfpathlineto{\pgfqpoint{4.731032in}{3.596856in}}%
\pgfpathlineto{\pgfqpoint{5.021135in}{3.590609in}}%
\pgfpathlineto{\pgfqpoint{5.390761in}{3.582697in}}%
\pgfpathlineto{\pgfqpoint{5.861709in}{3.572692in}}%
\pgfpathlineto{\pgfqpoint{6.461754in}{3.560069in}}%
\pgfpathlineto{\pgfqpoint{7.226283in}{3.544182in}}%
\pgfpathlineto{\pgfqpoint{8.200386in}{3.524252in}}%
\pgfpathlineto{\pgfqpoint{9.441511in}{3.499353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445000in}{1.191300in}}%
\pgfpathlineto{\pgfqpoint{3.445000in}{3.643976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.727059in}{1.191300in}}%
\pgfpathlineto{\pgfqpoint{9.727059in}{3.643976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445000in}{1.191300in}}%
\pgfpathlineto{\pgfqpoint{9.727059in}{1.191300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445000in}{3.643976in}}%
\pgfpathlineto{\pgfqpoint{9.727059in}{3.643976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.586029in,y=3.727310in,,base]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle \mu = \)0.5, \(\displaystyle \sigma = \)5 }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.983471in}{1.191300in}}%
\pgfpathlineto{\pgfqpoint{17.265529in}{1.191300in}}%
\pgfpathlineto{\pgfqpoint{17.265529in}{3.643976in}}%
\pgfpathlineto{\pgfqpoint{10.983471in}{3.643976in}}%
\pgfpathlineto{\pgfqpoint{10.983471in}{1.191300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.983471in}{1.191300in}}{\pgfqpoint{6.282059in}{2.452676in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{11.269019in}{2.400002in}}{\pgfqpoint{16.979981in}{3.604819in}}{%
\pgfpathmoveto{\pgfqpoint{11.269019in}{3.604819in}}%
\pgfpathlineto{\pgfqpoint{11.269019in}{3.516511in}}%
\pgfpathlineto{\pgfqpoint{11.284869in}{3.466977in}}%
\pgfpathlineto{\pgfqpoint{11.305063in}{3.490020in}}%
\pgfpathlineto{\pgfqpoint{11.330794in}{3.363197in}}%
\pgfpathlineto{\pgfqpoint{11.363577in}{3.419726in}}%
\pgfpathlineto{\pgfqpoint{11.405348in}{3.456986in}}%
\pgfpathlineto{\pgfqpoint{11.458568in}{3.425346in}}%
\pgfpathlineto{\pgfqpoint{11.526377in}{3.255932in}}%
\pgfpathlineto{\pgfqpoint{11.612775in}{3.411292in}}%
\pgfpathlineto{\pgfqpoint{11.722855in}{3.128148in}}%
\pgfpathlineto{\pgfqpoint{11.863111in}{3.119678in}}%
\pgfpathlineto{\pgfqpoint{12.041813in}{3.076256in}}%
\pgfpathlineto{\pgfqpoint{12.269502in}{3.132347in}}%
\pgfpathlineto{\pgfqpoint{12.559605in}{2.959847in}}%
\pgfpathlineto{\pgfqpoint{12.929231in}{2.839895in}}%
\pgfpathlineto{\pgfqpoint{13.400180in}{2.808211in}}%
\pgfpathlineto{\pgfqpoint{14.000224in}{2.630651in}}%
\pgfpathlineto{\pgfqpoint{14.764754in}{2.560018in}}%
\pgfpathlineto{\pgfqpoint{15.738857in}{2.578327in}}%
\pgfpathlineto{\pgfqpoint{16.979981in}{2.400002in}}%
\pgfpathlineto{\pgfqpoint{16.979981in}{2.628916in}}%
\pgfpathlineto{\pgfqpoint{16.979981in}{2.628916in}}%
\pgfpathlineto{\pgfqpoint{15.738857in}{2.775131in}}%
\pgfpathlineto{\pgfqpoint{14.764754in}{2.782359in}}%
\pgfpathlineto{\pgfqpoint{14.000224in}{2.914674in}}%
\pgfpathlineto{\pgfqpoint{13.400180in}{3.028494in}}%
\pgfpathlineto{\pgfqpoint{12.929231in}{3.083614in}}%
\pgfpathlineto{\pgfqpoint{12.559605in}{3.197480in}}%
\pgfpathlineto{\pgfqpoint{12.269502in}{3.246567in}}%
\pgfpathlineto{\pgfqpoint{12.041813in}{3.244626in}}%
\pgfpathlineto{\pgfqpoint{11.863111in}{3.321575in}}%
\pgfpathlineto{\pgfqpoint{11.722855in}{3.321325in}}%
\pgfpathlineto{\pgfqpoint{11.612775in}{3.419466in}}%
\pgfpathlineto{\pgfqpoint{11.526377in}{3.478115in}}%
\pgfpathlineto{\pgfqpoint{11.458568in}{3.433519in}}%
\pgfpathlineto{\pgfqpoint{11.405348in}{3.519072in}}%
\pgfpathlineto{\pgfqpoint{11.363577in}{3.508963in}}%
\pgfpathlineto{\pgfqpoint{11.330794in}{3.549031in}}%
\pgfpathlineto{\pgfqpoint{11.305063in}{3.566302in}}%
\pgfpathlineto{\pgfqpoint{11.284869in}{3.592139in}}%
\pgfpathlineto{\pgfqpoint{11.269019in}{3.604819in}}%
\pgfpathlineto{\pgfqpoint{11.269019in}{3.604819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.211198in}{1.191300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.211198in,y=1.094078in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.076515in}{1.191300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.076515in,y=1.094078in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.941833in}{1.191300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.941833in,y=1.094078in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.807150in}{1.191300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.807150in,y=1.094078in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.672468in}{1.191300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.672468in,y=1.094078in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.537785in}{1.191300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.537785in,y=1.094078in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.403103in}{1.191300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.403103in,y=1.094078in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.124500in,y=0.836903in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont division rate \(\displaystyle \lambda\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.983471in}{1.215346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.422381in, y=1.136204in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.983471in}{1.816492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.422381in, y=1.737350in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.983471in}{2.417638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.422381in, y=2.338496in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.983471in}{3.018784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.422381in, y=2.939642in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.983471in}{3.619931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.422381in, y=3.540788in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.983471in}{1.191300in}}{\pgfqpoint{6.282059in}{2.452676in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.269019in}{3.560665in}}%
\pgfpathlineto{\pgfqpoint{11.284869in}{3.529558in}}%
\pgfpathlineto{\pgfqpoint{11.305063in}{3.528161in}}%
\pgfpathlineto{\pgfqpoint{11.330794in}{3.456114in}}%
\pgfpathlineto{\pgfqpoint{11.363577in}{3.464344in}}%
\pgfpathlineto{\pgfqpoint{11.405348in}{3.488029in}}%
\pgfpathlineto{\pgfqpoint{11.458568in}{3.429433in}}%
\pgfpathlineto{\pgfqpoint{11.526377in}{3.367024in}}%
\pgfpathlineto{\pgfqpoint{11.612775in}{3.415379in}}%
\pgfpathlineto{\pgfqpoint{11.722855in}{3.224737in}}%
\pgfpathlineto{\pgfqpoint{11.863111in}{3.220626in}}%
\pgfpathlineto{\pgfqpoint{12.041813in}{3.160441in}}%
\pgfpathlineto{\pgfqpoint{12.269502in}{3.189457in}}%
\pgfpathlineto{\pgfqpoint{12.559605in}{3.078664in}}%
\pgfpathlineto{\pgfqpoint{12.929231in}{2.961754in}}%
\pgfpathlineto{\pgfqpoint{13.400180in}{2.918352in}}%
\pgfpathlineto{\pgfqpoint{14.000224in}{2.772663in}}%
\pgfpathlineto{\pgfqpoint{14.764754in}{2.671188in}}%
\pgfpathlineto{\pgfqpoint{15.738857in}{2.676729in}}%
\pgfpathlineto{\pgfqpoint{16.979981in}{2.514459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.983471in}{1.191300in}}{\pgfqpoint{6.282059in}{2.452676in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.269019in}{3.578608in}}%
\pgfpathlineto{\pgfqpoint{11.284869in}{3.567591in}}%
\pgfpathlineto{\pgfqpoint{11.305063in}{3.553743in}}%
\pgfpathlineto{\pgfqpoint{11.330794in}{3.536398in}}%
\pgfpathlineto{\pgfqpoint{11.363577in}{3.514774in}}%
\pgfpathlineto{\pgfqpoint{11.405348in}{3.487974in}}%
\pgfpathlineto{\pgfqpoint{11.458568in}{3.455000in}}%
\pgfpathlineto{\pgfqpoint{11.526377in}{3.414805in}}%
\pgfpathlineto{\pgfqpoint{11.612775in}{3.366371in}}%
\pgfpathlineto{\pgfqpoint{11.722855in}{3.308840in}}%
\pgfpathlineto{\pgfqpoint{11.863111in}{3.241706in}}%
\pgfpathlineto{\pgfqpoint{12.041813in}{3.165037in}}%
\pgfpathlineto{\pgfqpoint{12.269502in}{3.079719in}}%
\pgfpathlineto{\pgfqpoint{12.559605in}{2.987605in}}%
\pgfpathlineto{\pgfqpoint{12.929231in}{2.891491in}}%
\pgfpathlineto{\pgfqpoint{13.400180in}{2.794777in}}%
\pgfpathlineto{\pgfqpoint{14.000224in}{2.700802in}}%
\pgfpathlineto{\pgfqpoint{14.764754in}{2.612012in}}%
\pgfpathlineto{\pgfqpoint{15.738857in}{2.529323in}}%
\pgfpathlineto{\pgfqpoint{16.979981in}{2.452014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.983471in}{1.191300in}}{\pgfqpoint{6.282059in}{2.452676in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.269019in}{3.618671in}}%
\pgfpathlineto{\pgfqpoint{11.284869in}{3.618326in}}%
\pgfpathlineto{\pgfqpoint{11.305063in}{3.617886in}}%
\pgfpathlineto{\pgfqpoint{11.330794in}{3.617326in}}%
\pgfpathlineto{\pgfqpoint{11.363577in}{3.616613in}}%
\pgfpathlineto{\pgfqpoint{11.405348in}{3.615706in}}%
\pgfpathlineto{\pgfqpoint{11.458568in}{3.614550in}}%
\pgfpathlineto{\pgfqpoint{11.526377in}{3.613079in}}%
\pgfpathlineto{\pgfqpoint{11.612775in}{3.611208in}}%
\pgfpathlineto{\pgfqpoint{11.722855in}{3.608829in}}%
\pgfpathlineto{\pgfqpoint{11.863111in}{3.605803in}}%
\pgfpathlineto{\pgfqpoint{12.041813in}{3.601960in}}%
\pgfpathlineto{\pgfqpoint{12.269502in}{3.597082in}}%
\pgfpathlineto{\pgfqpoint{12.559605in}{3.590896in}}%
\pgfpathlineto{\pgfqpoint{12.929231in}{3.583061in}}%
\pgfpathlineto{\pgfqpoint{13.400180in}{3.573155in}}%
\pgfpathlineto{\pgfqpoint{14.000224in}{3.560656in}}%
\pgfpathlineto{\pgfqpoint{14.764754in}{3.544924in}}%
\pgfpathlineto{\pgfqpoint{15.738857in}{3.525189in}}%
\pgfpathlineto{\pgfqpoint{16.979981in}{3.500533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.983471in}{1.191300in}}%
\pgfpathlineto{\pgfqpoint{10.983471in}{3.643976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.265529in}{1.191300in}}%
\pgfpathlineto{\pgfqpoint{17.265529in}{3.643976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.983471in}{1.191300in}}%
\pgfpathlineto{\pgfqpoint{17.265529in}{1.191300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.983471in}{3.643976in}}%
\pgfpathlineto{\pgfqpoint{17.265529in}{3.643976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.124500in,y=3.727310in,,base]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle \mu = \)1.0, \(\displaystyle \sigma = \)5 }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.521941in}{1.191300in}}%
\pgfpathlineto{\pgfqpoint{24.804000in}{1.191300in}}%
\pgfpathlineto{\pgfqpoint{24.804000in}{3.643976in}}%
\pgfpathlineto{\pgfqpoint{18.521941in}{3.643976in}}%
\pgfpathlineto{\pgfqpoint{18.521941in}{1.191300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{18.521941in}{1.191300in}}{\pgfqpoint{6.282059in}{2.452676in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{18.807489in}{2.562598in}}{\pgfqpoint{24.518452in}{3.630609in}}{%
\pgfpathmoveto{\pgfqpoint{18.807489in}{3.616662in}}%
\pgfpathlineto{\pgfqpoint{18.807489in}{3.562708in}}%
\pgfpathlineto{\pgfqpoint{18.823339in}{3.544445in}}%
\pgfpathlineto{\pgfqpoint{18.843534in}{3.585906in}}%
\pgfpathlineto{\pgfqpoint{18.869264in}{3.486971in}}%
\pgfpathlineto{\pgfqpoint{18.902048in}{3.556453in}}%
\pgfpathlineto{\pgfqpoint{18.943818in}{3.464675in}}%
\pgfpathlineto{\pgfqpoint{18.997039in}{3.415695in}}%
\pgfpathlineto{\pgfqpoint{19.064848in}{3.385406in}}%
\pgfpathlineto{\pgfqpoint{19.151245in}{3.410217in}}%
\pgfpathlineto{\pgfqpoint{19.261326in}{3.338857in}}%
\pgfpathlineto{\pgfqpoint{19.401581in}{3.251198in}}%
\pgfpathlineto{\pgfqpoint{19.580284in}{3.173471in}}%
\pgfpathlineto{\pgfqpoint{19.807973in}{3.066653in}}%
\pgfpathlineto{\pgfqpoint{20.098076in}{3.110017in}}%
\pgfpathlineto{\pgfqpoint{20.467702in}{3.106932in}}%
\pgfpathlineto{\pgfqpoint{20.938650in}{2.850190in}}%
\pgfpathlineto{\pgfqpoint{21.538695in}{2.759249in}}%
\pgfpathlineto{\pgfqpoint{22.303225in}{2.752168in}}%
\pgfpathlineto{\pgfqpoint{23.277327in}{2.583178in}}%
\pgfpathlineto{\pgfqpoint{24.518452in}{2.562598in}}%
\pgfpathlineto{\pgfqpoint{24.518452in}{2.756770in}}%
\pgfpathlineto{\pgfqpoint{24.518452in}{2.756770in}}%
\pgfpathlineto{\pgfqpoint{23.277327in}{2.881497in}}%
\pgfpathlineto{\pgfqpoint{22.303225in}{2.941785in}}%
\pgfpathlineto{\pgfqpoint{21.538695in}{3.048744in}}%
\pgfpathlineto{\pgfqpoint{20.938650in}{3.139115in}}%
\pgfpathlineto{\pgfqpoint{20.467702in}{3.191874in}}%
\pgfpathlineto{\pgfqpoint{20.098076in}{3.288452in}}%
\pgfpathlineto{\pgfqpoint{19.807973in}{3.344626in}}%
\pgfpathlineto{\pgfqpoint{19.580284in}{3.394195in}}%
\pgfpathlineto{\pgfqpoint{19.401581in}{3.436434in}}%
\pgfpathlineto{\pgfqpoint{19.261326in}{3.497971in}}%
\pgfpathlineto{\pgfqpoint{19.151245in}{3.527896in}}%
\pgfpathlineto{\pgfqpoint{19.064848in}{3.532148in}}%
\pgfpathlineto{\pgfqpoint{18.997039in}{3.566061in}}%
\pgfpathlineto{\pgfqpoint{18.943818in}{3.568774in}}%
\pgfpathlineto{\pgfqpoint{18.902048in}{3.564626in}}%
\pgfpathlineto{\pgfqpoint{18.869264in}{3.630609in}}%
\pgfpathlineto{\pgfqpoint{18.843534in}{3.594079in}}%
\pgfpathlineto{\pgfqpoint{18.823339in}{3.628458in}}%
\pgfpathlineto{\pgfqpoint{18.807489in}{3.616662in}}%
\pgfpathlineto{\pgfqpoint{18.807489in}{3.616662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{18.749668in}{1.191300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=18.749668in,y=1.094078in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{19.614986in}{1.191300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=19.614986in,y=1.094078in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{20.480304in}{1.191300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=20.480304in,y=1.094078in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{21.345621in}{1.191300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=21.345621in,y=1.094078in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{22.210939in}{1.191300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=22.210939in,y=1.094078in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{23.076256in}{1.191300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=23.076256in,y=1.094078in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{23.941574in}{1.191300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=23.941574in,y=1.094078in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=21.662971in,y=0.836903in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont division rate \(\displaystyle \lambda\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{18.521941in}{1.215346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.960852in, y=1.136204in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{18.521941in}{1.816492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.960852in, y=1.737350in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{18.521941in}{2.417638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.960852in, y=2.338496in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{18.521941in}{3.018784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.960852in, y=2.939642in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{18.521941in}{3.619931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.960852in, y=3.540788in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{18.521941in}{1.191300in}}{\pgfqpoint{6.282059in}{2.452676in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.807489in}{3.589685in}}%
\pgfpathlineto{\pgfqpoint{18.823339in}{3.586452in}}%
\pgfpathlineto{\pgfqpoint{18.843534in}{3.589992in}}%
\pgfpathlineto{\pgfqpoint{18.869264in}{3.558790in}}%
\pgfpathlineto{\pgfqpoint{18.902048in}{3.560539in}}%
\pgfpathlineto{\pgfqpoint{18.943818in}{3.516724in}}%
\pgfpathlineto{\pgfqpoint{18.997039in}{3.490878in}}%
\pgfpathlineto{\pgfqpoint{19.064848in}{3.458777in}}%
\pgfpathlineto{\pgfqpoint{19.151245in}{3.469057in}}%
\pgfpathlineto{\pgfqpoint{19.261326in}{3.418414in}}%
\pgfpathlineto{\pgfqpoint{19.401581in}{3.343816in}}%
\pgfpathlineto{\pgfqpoint{19.580284in}{3.283833in}}%
\pgfpathlineto{\pgfqpoint{19.807973in}{3.205640in}}%
\pgfpathlineto{\pgfqpoint{20.098076in}{3.199234in}}%
\pgfpathlineto{\pgfqpoint{20.467702in}{3.149403in}}%
\pgfpathlineto{\pgfqpoint{20.938650in}{2.994653in}}%
\pgfpathlineto{\pgfqpoint{21.538695in}{2.903997in}}%
\pgfpathlineto{\pgfqpoint{22.303225in}{2.846977in}}%
\pgfpathlineto{\pgfqpoint{23.277327in}{2.732338in}}%
\pgfpathlineto{\pgfqpoint{24.518452in}{2.659684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{18.521941in}{1.191300in}}{\pgfqpoint{6.282059in}{2.452676in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.807489in}{3.598098in}}%
\pgfpathlineto{\pgfqpoint{18.823339in}{3.592195in}}%
\pgfpathlineto{\pgfqpoint{18.843534in}{3.584724in}}%
\pgfpathlineto{\pgfqpoint{18.869264in}{3.575287in}}%
\pgfpathlineto{\pgfqpoint{18.902048in}{3.563392in}}%
\pgfpathlineto{\pgfqpoint{18.943818in}{3.548443in}}%
\pgfpathlineto{\pgfqpoint{18.997039in}{3.529728in}}%
\pgfpathlineto{\pgfqpoint{19.064848in}{3.506407in}}%
\pgfpathlineto{\pgfqpoint{19.151245in}{3.477518in}}%
\pgfpathlineto{\pgfqpoint{19.261326in}{3.441997in}}%
\pgfpathlineto{\pgfqpoint{19.401581in}{3.398728in}}%
\pgfpathlineto{\pgfqpoint{19.580284in}{3.346630in}}%
\pgfpathlineto{\pgfqpoint{19.807973in}{3.284797in}}%
\pgfpathlineto{\pgfqpoint{20.098076in}{3.212688in}}%
\pgfpathlineto{\pgfqpoint{20.467702in}{3.130360in}}%
\pgfpathlineto{\pgfqpoint{20.938650in}{3.038688in}}%
\pgfpathlineto{\pgfqpoint{21.538695in}{2.939498in}}%
\pgfpathlineto{\pgfqpoint{22.303225in}{2.835486in}}%
\pgfpathlineto{\pgfqpoint{23.277327in}{2.729837in}}%
\pgfpathlineto{\pgfqpoint{24.518452in}{2.625548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{18.521941in}{1.191300in}}{\pgfqpoint{6.282059in}{2.452676in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.807489in}{3.618695in}}%
\pgfpathlineto{\pgfqpoint{18.823339in}{3.618356in}}%
\pgfpathlineto{\pgfqpoint{18.843534in}{3.617925in}}%
\pgfpathlineto{\pgfqpoint{18.869264in}{3.617376in}}%
\pgfpathlineto{\pgfqpoint{18.902048in}{3.616677in}}%
\pgfpathlineto{\pgfqpoint{18.943818in}{3.615787in}}%
\pgfpathlineto{\pgfqpoint{18.997039in}{3.614653in}}%
\pgfpathlineto{\pgfqpoint{19.064848in}{3.613211in}}%
\pgfpathlineto{\pgfqpoint{19.151245in}{3.611376in}}%
\pgfpathlineto{\pgfqpoint{19.261326in}{3.609042in}}%
\pgfpathlineto{\pgfqpoint{19.401581in}{3.606075in}}%
\pgfpathlineto{\pgfqpoint{19.580284in}{3.602306in}}%
\pgfpathlineto{\pgfqpoint{19.807973in}{3.597521in}}%
\pgfpathlineto{\pgfqpoint{20.098076in}{3.591454in}}%
\pgfpathlineto{\pgfqpoint{20.467702in}{3.583770in}}%
\pgfpathlineto{\pgfqpoint{20.938650in}{3.574054in}}%
\pgfpathlineto{\pgfqpoint{21.538695in}{3.561794in}}%
\pgfpathlineto{\pgfqpoint{22.303225in}{3.546364in}}%
\pgfpathlineto{\pgfqpoint{23.277327in}{3.527007in}}%
\pgfpathlineto{\pgfqpoint{24.518452in}{3.502822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.521941in}{1.191300in}}%
\pgfpathlineto{\pgfqpoint{18.521941in}{3.643976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{24.804000in}{1.191300in}}%
\pgfpathlineto{\pgfqpoint{24.804000in}{3.643976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.521941in}{1.191300in}}%
\pgfpathlineto{\pgfqpoint{24.804000in}{1.191300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.521941in}{3.643976in}}%
\pgfpathlineto{\pgfqpoint{24.804000in}{3.643976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=21.662971in,y=3.727310in,,base]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle \mu = \)2.0, \(\displaystyle \sigma = \)5 }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.780000in,y=10.613400in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle \theta \sim \beta(2,2) \), MC iterations = 200}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

